Downlink Performance of Superimposed Pilots in Massive MIMO systems

In this paper, we investigate the downlink throughput performance of a massive multiple-input multiple-output (MIMO) system that employs superimposed pilots for channel estimation. The component of downlink (DL) interference that results from transmitting data alongside pilots in the uplink (UL) is shown to decrease at a rate proportional to the square root of the number of antennas at the BS. The normalized mean-squared error (NMSE) of the channel estimate is compared with the Bayesian Cram\'{e}r-Rao lower bound that is derived for the system, and the former is also shown to diminish with increasing number of antennas at the base station (BS). Furthermore, we show that staggered pilots are a particular case of superimposed pilots and offer the downlink throughput of superimposed pilots while retaining the UL spectral and energy efficiency of regular pilots. We also extend the framework for designing a hybrid system, consisting of users that transmit either regular or superimposed pilots, to minimize both the UL and DL interference. The improved NMSE and DL rates of the channel estimator based on superimposed pilots are demonstrated by means of simulations.

==> figs/fig1.tex <==
% Graphic for TeX using PGF
% Title: /u/33/upadhyk1/unix/Dropbox/Work/In-the-pipeline/Aalto-University/Acads/TeX/Paper/Drafts/ICASSP-2017/GeneralizedHybridSystem/figs/fig1.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Sep  5 16:38:11 2016
% For: upadhyk1
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{20\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.067500\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.150000\du,6.300000\du)--(36.900000\du,6.300000\du);
}
\pgfsetlinewidth{0.067500\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.150000\du,10.800000\du)--(36.900000\du,10.800000\du);
}
\pgfsetlinewidth{0.067500\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.800000\du,6.300000\du)--(3.800000\du,10.800000\du);
}
\pgfsetlinewidth{0.067500\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.250000\du,6.300000\du)--(11.250000\du,10.800000\du);
}
\pgfsetlinewidth{0.067500\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.700000\du,6.300000\du)--(20.700000\du,10.800000\du);
}
\pgfsetlinewidth{0.067500\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.650000\du,6.300000\du)--(34.650000\du,10.800000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.500000\du,8.300000\du){\Large Time Multiplexed};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.500000\du,9.344500\du){\Large Pilots};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.200000\du,8.025000\du){\Large Superimposed Pilots};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.200000\du,8.769500\du){\Large +};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.200000\du,9.514000\du){\Large Uplink Data};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.200000\du,8.550000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.900000\du,8.550000\du){\Large Downlink Data};
\pgfsetlinewidth{0.067500\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.500000\du,11.700000\du)--(11.200000\du,11.700000\du);
}
\pgfsetlinewidth{0.067500\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.250000\du,5.400000\du)--(20.700000\du,5.400000\du);
}
\pgfsetlinewidth{0.067500\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.700000\du,11.700000\du)--(34.650000\du,11.700000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (6.800000\du,12.400000\du){\Large $\tau$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.500000\du,4.550000\du){\Large $\ulDuration-\tau$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.000000\du,12.600000\du){\Large $\dlDuration$};
\end{tikzpicture}


==> figs/fig10.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = south east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\custFontSize}
            }

\begin{semilogyaxis}[%
xlabel = {Number of users per cell $ \lrc{K} $},
ylabel = {BER},
%title  = {UL - BER vs Load - Scenario 1},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]


\addlegendentry{SP - Optimal $ \mathcal{U}_{\vIdxTwo}^{\lrc{i}} $ - Simulation}

\addplot [ color = {blue}, 
mark  = {triangle},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig10-line2.dat};

\addlegendentry{SP - $ \mathcal{U}_{\mathrm{fixed}} $ - Simulation}

\addplot [ color = {black}, 
           mark  = {asterisk},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig10-line1.dat};

\addlegendentry{SP - Non-iterative - Simulation}

\addplot [ color = {red}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig10-line3.dat};

        

\addlegendentry{TP - EVD based method in \cite{Muller2014Blind}}

\addplot [ color = {magenta}, 
           mark  = {diamond},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig10-line4.dat};

        

\addlegendentry{TP - LS Estimate}

\addplot [ color = {cyan}, 
           mark  = {square},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig10-line5.dat};

        
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figs/fig11.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={at={(0.53,0.5)},anchor=west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize},
ymin = -30
            }

\begin{semilogxaxis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
xlabel = { Number of antennas at the BS $ \lrc{M} $ },
ylabel = {MSE in dB},
xmin = 100,
xmax = 1e10,
ymin = -30,
ymax = 0,
%title  = {Channel MSE vs M},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1,
y filter/.code={\pgfmathparse{10*log10(\pgfmathresult)}}]

\addlegendentry{SP : Non-iterative}

\addplot [ color = {red}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig11-line2.dat};

%\addlegendentry{SP - Non-iterative - Simulation}

\addplot [ color = {red}, 
mark  = {none},
mark options = {none},
style = {dashed},
line width = 1pt,
forget plot] table {figs/datFiles/fig11-line3.dat};        

%\addlegendentry{EVD based method in \cite{Muller2014Blind}}
%
%\addplot [ color = {magenta}, 
%           mark  = {triangle},
%           mark options = {solid},
%           style = {solid},
%           line width = 1pt] table {figs/datFiles/fig11-line2.dat};

        

\addlegendentry{TM : $ \pilotReuseRatioTp=1 $}

\addplot [ color = {cyan}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig11-line4.dat};

%\addlegendentry{TP - LS Estimate}

\addplot [ color = {cyan}, 
mark  = {none},
mark options = {solid},
style = {dashed},
line width = 1pt,
forget plot] table {figs/datFiles/fig11-line5.dat};        

\addlegendentry{CRLB}

\addplot [ color = {teal}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig11-line1.dat};

        
\end{semilogxaxis}
\end{tikzpicture}
\end{document}

==> figs/fig12.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\footnotesize},
title style={font=\normalsize,align=center},
label style={font=\footnotesize,align=center},
legend style={font=\footnotesize}
            }

\begin{axis}[%
xlabel = {Radius},
ylabel = {UL Sum Rate - bps/Hz},
%title  = {UL Rate vs User Radius},
enlargelimits = true,
cycle list name = {color},
grid = major,
xmin = 0.2,
xmax = 0.9,
ymin = 11,
ymax = 125,
scale = 1,
xtick distance=0.1,
ytick distance=20,
]

       

\addlegendentry{RP}

\addplot [ color = {cyan}, 
           mark  = {square},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig12-line2.dat};

        

\addlegendentry{SP}

\addplot [ color = {red}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig12-line3.dat};

\addlegendentry{Hybrid System}

\addplot [ color = {violet}, 
mark  = {pentagon},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig12-line1.dat};

        
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/fig13.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\footnotesize},
title style={font=\normalsize,align=center},
label style={font=\footnotesize,align=center},
legend style={font=\footnotesize}
            }

\begin{axis}[%
xlabel = {Radius},
ylabel = {DL Sum Rate - bps/Hz},
%title  = {DL Rate vs User Radius},
enlargelimits = true,
cycle list name = {color},
grid = major,
scale = 1,
xmin = 0.2,
xmax = 0.9,
ymin = 11,
ymax = 125,
xtick distance=0.1]

       

\addlegendentry{RP}

\addplot [ color = {cyan}, 
           mark  = {square},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig13-line2.dat};

        

\addlegendentry{SP}

\addplot [ color = {red}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig13-line3.dat};

\addlegendentry{Hybrid System}

\addplot [ color = {violet}, 
mark  = {pentagon},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig13-line1.dat};
        
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/fig14.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 0.925]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = south west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{semilogyaxis}[%
xlabel = {Radius},
ylabel = {BER},
%title  = {UL BER vs User Radius},
enlargelimits = true,
cycle list name = {color},
grid = major,
scale = 1]
      

\addlegendentry{TM Pilots}

\addplot [ color = {cyan}, 
           mark  = {square},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig14-line2.dat};

        

\addlegendentry{SP Pilots}

\addplot [ color = {red}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig14-line3.dat};

\addlegendentry{Hybrid System}

\addplot [ color = {violet}, 
mark  = {pentagon},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig14-line1.dat};

        
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figs/fig15.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 0.925]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{semilogyaxis}[%
xlabel = {Radius},
ylabel = {BER},
%title  = {DL BER vs User Radius},
enlargelimits = true,
cycle list name = {color},
grid = major,
scale = 1]

\addlegendentry{TM Pilots}

\addplot [ color = {cyan}, 
           mark  = {square},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig15-line2.dat};

        

\addlegendentry{SP Pilots}

\addplot [ color = {red}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig15-line3.dat};

\addlegendentry{Hybrid System}

\addplot [ color = {violet}, 
mark  = {pentagon},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig15-line1.dat};

        
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figs/fig16.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\custFontSize}
            }

\pgfplotsset{
	after end axis/.code={
		\node[red,above] at (axis cs:22,-0.08){\custFontSize{$ M=10^4 $}};
		\node[red,above] at (axis cs:12,-0.08){\custFontSize{$ M=10^3 $}};
		\node[red,above] at (axis cs:2,-0.08){\custFontSize{$ M=300 $}};
		\node[cyan,above] at (axis cs:15,1.005){\custFontSize{$ M=300 $}};
		\node[cyan,above] at (axis cs:25,1.005){\custFontSize{$ M=10^3 $}};
		\node[cyan,above] at (axis cs:34,1.005){\custFontSize{$ M=10^4 $}};
	}
}


\begin{axis}[%
xlabel = {DL SINR in dB},
ylabel = {CDF},
%title  = {CDF},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1,
xmin = -11]

\addlegendentry{TP - LS Estimate}

\addplot [ color = {cyan}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig16-line1.dat};

        

\addlegendentry{SP - LS Estimate}

\addplot [ color = {red}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig16-line2.dat};

        

%\addlegendentry{SP - LS Estimate}

\addplot [ color = {red}, 
           mark  = {none},
           mark options = {solid},
           style = {dashed},
           line width = 1pt] table {figs/datFiles/fig16-line3.dat};

%\addlegendentry{SP - LS Estimate } %- Theoretical - 1000

\addplot [ color = {red}, 
           mark  = {none},
           mark options = {solid},
           style = {dashed},
           line width = 1pt] table {figs/datFiles/fig16-line4.dat};

        

%\addlegendentry{SP - LS Estimate} % - Theoretical - 10000

\addplot [ color = {red}, 
           mark  = {none},
           mark options = {solid},
           style = {dashed},
           line width = 1pt] table {figs/datFiles/fig16-line5.dat};

        

%\addlegendentry{CP - LS Estimate} % - Theoretical - 1000

\addplot [ color = {cyan}, 
           mark  = {none},
           mark options = {solid},
           style = {dashed},
           line width = 1pt] table {figs/datFiles/fig16-line6.dat};

        

%\addlegendentry{CP - LS Estimate} % - Theoretical - 10000

\addplot [ color = {cyan}, 
           mark  = {none},
           mark options = {solid},
           style = {dashed},
           line width = 1pt] table {figs/datFiles/fig16-line7.dat};

\draw [thick,purple] (axis cs:-10,0.05) -- (axis cs:32,0.05);
        
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%

\begin{tikzpicture}

\pgfplotsset{every axis legend/.append style={legend pos = north west},legend cell align = {left}}
\pgfplotsset{%
	tick label style={font=\normalsize},
	title style={font=\normalsize,align=center},
	label style={font=\normalsize,align=center},
	legend style={font=\normalsize}
}

\begin{axis}[%
width=4.0183in,%originally 4.822in
height=3.169in,%originally 3.803in
at={(0.809in,0.513in)},
ytick distance=0.1,%not required
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=4.5,
xlabel=Per-user achievable rate - bps/Hz,
grid = major,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1,
ylabel={Cumulative distribution},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=white},
line width = 1pt
]

\addlegendentry{Staggered Pilot}

\addplot [ color = {blue}, 
mark  = {none},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig2-line1.dat};

\addlegendentry{SP}

\addplot [ color = {black!50!green}, 
mark  = {none},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig2-line2.dat};

\addlegendentry{RP: $\pilotReuseRatioTp = 1$}

\addplot [ color = {red}, 
mark  = {none},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig2-line3.dat};

\addlegendentry{RP : $\pilotReuseRatioTp = 3$}

\addplot [ color = {mycolor1}, 
mark  = {none},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig2-line4.dat};

\addlegendentry{RP : $\pilotReuseRatioTp = 7$}

\addplot [ color = {magenta}, 
mark  = {none},
mark options = {solid},
style = {solid},
line width = 1pt] table {figs/datFiles/fig2-line5.dat};
\draw [thick,black] (axis cs:-6,0.05) -- (axis cs:15,0.05);
\end{axis}
\end{tikzpicture}%

==> figs/fig3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={at={(0.57,0.87)},anchor=west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
width=4.0183in,
height=3.169in,
at={(0.809in,0.513in)},
scale only axis,
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
ymax = 1e-0,
ymin = 1e-3,
xmin = 100,
xmax = 600,
legend style={font=\footnotesize}
            }

\begin{semilogyaxis}[%
xlabel = {Number of antennas at the BS $ (M) $},
ylabel = {BER},
%title  = {BER vs M},
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{SP Pilot : Non-iterative}

\addplot [ color = {black!50!green}, 
           mark  = {triangle},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig3-line1.dat};

        

\addlegendentry{SP Pilot : Iterative}

\addplot [ color = {black}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig3-line2.dat};

        

\addlegendentry{EVD based method in \cite{Muller2014Blind}}

\addplot [ color = {cyan}, 
           mark  = {diamond},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig3-line3.dat};

        

\addlegendentry{TM Pilot : $ \pilotReuseRatioTp = 1 $}

\addplot [ color = {red}, 
           mark  = {square},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig3-line4.dat};

        

\addlegendentry{Staggered pilot}

\addplot [ color = {blue}, 
           mark  = {*},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig3-line5.dat};

        
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figs/fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={at={(0.55,0.16)},anchor=west},legend cell align = {left}}
\pgfplotsset{%
	tick label style={font=\normalsize},
	title style={font=\normalsize,align=center},
	label style={font=\normalsize,align=center},
	legend style={font=\footnotesize}
}

%\pgfplotsset{every axis legend/.append style={legend pos = south east},legend cell align = {left}}

\begin{semilogxaxis}[%
width=4.0183in,%originally 4.822in
height=3.169in,%originally 3.803in
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
grid = major,
xmin=1e0,
xmax=1e12,
xlabel={Number of antennas at the BS $(M)$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=80,
ylabel={DL Sum Rate - bps/Hz},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black},
line width = 1pt
]
\addplot [color=blue,mark=o]
  table[row sep=crcr]{%
50	12.9517789398896\\
100	17.1508866036019\\
300	24.1721240700638\\
600	28.6353653014712\\
1000	31.8878544336284\\
2000	36.2170232542762\\
10000	45.7551708152754\\
100000	57.6953906811337\\
1000000	66.6866093034521\\
10000000	72.0060578681633\\
100000000	74.4514324621896\\
1000000000	75.3818476128674\\
10000000000	75.667742732645\\
100000000000	75.7372099421361\\
1000000000000	75.7542046443042\\
};
\addlegendentry{Staggered Pilot}

\addplot [color=black!50!green,mark=triangle]
  table[row sep=crcr]{%
50	10.3495857547318\\
100	13.3591530854829\\
300	18.2097738172877\\
600	21.2148253088688\\
1000	23.3785306738653\\
2000	26.2384763543748\\
10000	32.5702940831323\\
100000	41.0760784664746\\
1000000	49.0479597397485\\
10000000	56.2302471818689\\
100000000	62.1492256923207\\
1000000000	66.5813430332376\\
10000000000	69.7059273268291\\
100000000000	71.8480254045106\\
1000000000000	73.2938452764392\\
};
\addlegendentry{SP}

\addplot [color=red,mark=square]
  table[row sep=crcr]{%
50	9.26243033831638\\
100	12.1359731700606\\
300	16.3608028755001\\
600	18.6179798700526\\
1000	20.0549582979764\\
2000	21.7130300602127\\
10000	24.4748307144675\\
100000	26.6068114312462\\
1000000	27.5426143586943\\
10000000	27.8851199594241\\
100000000	27.9693281166109\\
1000000000	27.9813268686485\\
10000000000	27.9826032244282\\
100000000000	27.9827317346119\\
1000000000000	27.9827445946179\\
};
\addlegendentry{RP : $ \pilotReuseRatioTp = 1 $}

\addplot [color=mycolor1,mark=diamond]
  table[row sep=crcr]{%
50	13.1779159900088\\
100	17.4852666167284\\
300	24.720459775137\\
600	29.2800605793126\\
1000	32.5282183699349\\
2000	36.6630506974333\\
10000	44.4443343210701\\
100000	50.9062641663861\\
1000000	53.8390710857212\\
10000000	55.0889373712228\\
100000000	55.5613618175468\\
1000000000	55.6910413702077\\
10000000000	55.7119090822056\\
100000000000	55.7142155386055\\
1000000000000	55.7144489154316\\
};
\addlegendentry{RP : $ \pilotReuseRatioTp = 3 $}

\addplot [color=mycolor2,mark=pentagon,style=dashed,mark options=solid,line width = 2pt]
  table[row sep=crcr]{%
50	13.7286789468931\\
100	18.1351292575165\\
300	25.6196815775029\\
600	30.4866255736054\\
1000	34.0972544291272\\
2000	38.9911775749436\\
10000	50.041227474547\\
100000	63.0653857196475\\
1000000	70.4043555544518\\
10000000	73.6859411337753\\
100000000	75.0625580203158\\
1000000000	75.5851167408305\\
10000000000	75.7331295545787\\
100000000000	75.757991051355\\
1000000000000	75.7607853828413\\
};
\addlegendentry{RP : $ \pilotReuseRatioTp = 7	 $}

\end{semilogxaxis}
\end{tikzpicture}%

==> figs/fig5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\pgfplotsset{every axis legend/.append style={at={(0.4,0.75)},anchor=west},legend cell align = {left}}
\pgfplotsset{%
	tick label style={font=\normalsize},
	title style={font=\normalsize,align=center},
	label style={font=\normalsize,align=center},
	legend style={font=\footnotesize}
}
\begin{semilogxaxis}[%
width=4.0183in,%originally 4.822in
height=3.169in,%originally 3.803in
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
grid=major,
xmin=0,
xmax=1000000000000,
xlabel={Number of antennas at the BS $(M)$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-30,
ymax=0,
ylabel={MSE (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width = 1pt,mark=o]
  table[row sep=crcr]{%
50	-9.92141272479294\\
100	-10.6348562657331\\
300	-11.8873116942071\\
600	-12.6394603816122\\
1000	-13.1395295424175\\
2000	-13.7269761452311\\
10000	-14.6849388372924\\
100000	-15.3306258823947\\
1000000	-15.5570622246765\\
10000000	-15.6312130969103\\
100000000	-15.6549281435199\\
1000000000	-15.6624545472162\\
10000000000	-15.6648373226491\\
100000000000	-15.6655910945707\\
1000000000000	-15.6658294854114\\
};
\addlegendentry{Staggered Pilot}

\addplot [color=black!50!green, line width = 1pt,mark=triangle]
  table[row sep=crcr]{%
50	-7.08350183247516\\
100	-7.93418357380895\\
300	-9.50573810313001\\
600	-10.5152785118162\\
1000	-11.2237687440009\\
2000	-12.1052709316433\\
10000	-13.7013978267657\\
100000	-14.9428202948681\\
1000000	-15.4239590279265\\
10000000	-15.5879499984725\\
100000000	-15.6411254310647\\
1000000000	-15.6580774258023\\
10000000000	-15.6634519185121\\
100000000000	-15.6651528674831\\
1000000000000	-15.6656908934505\\
};
\addlegendentry{SP}

\addplot [color=black!50!green, line width = 1pt,style=dashed]
  table[row sep=crcr]{%
50	-8.24226745311014\\
100	-9.2253503907359\\
300	-11.1395918330259\\
600	-12.4678774955083\\
1000	-13.4685274628507\\
2000	-14.8271184801329\\
10000	-17.8544063113714\\
100000	-21.4611287764697\\
1000000	-23.7543977740566\\
10000000	-24.8335709511512\\
100000000	-25.239367265215\\
1000000000	-25.3760050571647\\
10000000000	-25.4201239709888\\
100000000000	-25.4341693905363\\
1000000000000	-25.4386204122171\\
};
\addlegendentry{SP : Single-tier interference}

\addplot [color=red, line width = 1pt,mark=square]
  table[row sep=crcr]{%
50	-0.76368002344525\\
100	-0.76368002344525\\
300	-0.76368002344525\\
600	-0.76368002344525\\
1000	-0.76368002344525\\
2000	-0.76368002344525\\
10000	-0.76368002344525\\
100000	-0.76368002344525\\
1000000	-0.76368002344525\\
10000000	-0.76368002344525\\
100000000	-0.76368002344525\\
1000000000	-0.76368002344525\\
10000000000	-0.76368002344525\\
100000000000	-0.76368002344525\\
1000000000000	-0.76368002344525\\
};
\addlegendentry{RP : $ \pilotReuseRatioTp = 1 $}

%\addplot [color=mycolor1, line width = 1pt,mark=diamond]
%  table[row sep=crcr]{%
%50	-9.30246277532984\\
%100	-9.30246277532984\\
%300	-9.30246277532984\\
%600	-9.30246277532984\\
%1000	-9.30246277532984\\
%2000	-9.30246277532984\\
%10000	-9.30246277532984\\
%100000	-9.30246277532984\\
%1000000	-9.30246277532984\\
%10000000	-9.30246277532984\\
%100000000	-9.30246277532984\\
%1000000000	-9.30246277532984\\
%10000000000	-9.30246277532984\\
%100000000000	-9.30246277532984\\
%1000000000000	-9.30246277532984\\
%};
%\addlegendentry{RP Pilot : $ \pilotReuseRatioTp = 3 $}

\addplot [color=mycolor2,line width = 1pt,mark=pentagon,style=dashed,mark options=solid]
  table[row sep=crcr]{%
50	-15.6659397397114\\
100	-15.6659397397114\\
300	-15.6659397397114\\
600	-15.6659397397114\\
1000	-15.6659397397114\\
2000	-15.6659397397114\\
10000	-15.6659397397114\\
100000	-15.6659397397114\\
1000000	-15.6659397397114\\
10000000	-15.6659397397114\\
100000000	-15.6659397397114\\
1000000000	-15.6659397397114\\
10000000000	-15.6659397397114\\
100000000000	-15.6659397397114\\
1000000000000	-15.6659397397114\\
};
\addlegendentry{RP : $ \pilotReuseRatioTp= 7 $}

\addplot [color=teal,line width = 1pt]
  table[row sep=crcr]{%
50	-25.4530711646582\\
100	-25.4530711646582\\
300	-25.4530711646582\\
600	-25.4530711646582\\
1000	-25.4530711646582\\
2000	-25.4530711646582\\
10000	-25.4530711646582\\
100000	-25.4530711646582\\
1000000	-25.4530711646582\\
10000000	-25.4530711646582\\
100000000	-25.4530711646582\\
1000000000	-25.4530711646582\\
10000000000	-25.4530711646582\\
100000000000	-25.4530711646582\\
1000000000000	-25.4530711646582\\
};
\addlegendentry{CRLB}

\end{semilogxaxis}
\end{tikzpicture}%

==> figs/fig6.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{axis}[%
width=4.0183in,%originally 4.822in
height=3.169in,%originally 3.803in
at={(0.809in,0.513in)},
xlabel = {$M$},
ylabel = {DL Sum Rate - bps/Hz},
%title  = {Sum DL Rate vs M},
cycle list name = {color},
grid = major,
xmin = 150,
xmax = 600,
ymin = 10,
ymax = 40,
scale only axis,
%smooth,
scale = 1]

\addlegendentry{SP - ZF}

\addplot [ color = {black!50!green}, 
           mark  = {triangle},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig6-line1.dat};

        

\addlegendentry{RP : $\pilotReuseRatioTp$ = 1 - ZF}

\addplot [ color = {red}, 
           mark  = {square},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig6-line2.dat};

        

\addlegendentry{Staggered Pilot - ZF}

\addplot [ color = {blue}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig6-line3.dat};

\addlegendentry{SP - MF}

\addplot [ color = {black!50!green}, 
mark  = {triangle},
mark options = {solid},
style = {dashed},
line width = 1pt] table {figs/datFiles/fig6-line4.dat};



\addlegendentry{RP : $\pilotReuseRatioTp$ = 1 - MF}

\addplot [ color = {red}, 
mark  = {square},
mark options = {solid},
style = {dashed},
line width = 1pt] table {figs/datFiles/fig6-line5.dat};



\addlegendentry{Staggered Pilot - MF}

\addplot [ color = {blue}, 
mark  = {o},
mark options = {solid},
style = {dashed},
line width = 1pt] table {figs/datFiles/fig6-line6.dat};

        
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/fig7.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{semilogyaxis}[%
xlabel = {Radius},
ylabel = {BER},
%title  = {BER vs User Radius},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{SP - Non-iterative - Simulation}

\addplot [ color = {red}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig7-line1.dat};

        

\addlegendentry{TP - LS Based Estimate}

\addplot [ color = {cyan}, 
           mark  = {square},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig7-line2.dat};

        

\addlegendentry{TP - EVD based method in \cite{Muller2014Blind}}

\addplot [ color = {magenta}, 
           mark  = {diamond},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig7-line3.dat};

        
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figs/fig8.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north west},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize},
            }

\begin{semilogxaxis}[%
xlabel = {Number of antennas at the BS $ \lrc{M} $},
ylabel = {DL Rate - bps/Hz},
%title  = {Approximate Rate vs M},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{SP - Non-iterative}

\addplot [ color = {red}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {figs/datFiles/fig8-line1.dat};

%\addlegendentry{SP - Non-iterative - Simulation}

\addplot [ color = {red}, 
mark  = {none},
mark options = {solid},
style = {dashed},
line width = 0.5pt,
forget plot] table {figs/datFiles/fig8-line3.dat};

\addlegendentry{TP - LS Estimate}

\addplot [ color = {cyan}, 
           mark  = {none},
           mark options = {solid},
           style = {solid},
           line width = 0.5pt] table {figs/datFiles/fig8-line2.dat};

%\addlegendentry{TP - LS Estimate}

\addplot [ color = {cyan}, 
mark  = {none},
mark options = {solid},
style = {dashed},
line width = 0.5pt,
forget plot] table {figs/datFiles/fig8-line4.dat};

        
\end{semilogxaxis}
\end{tikzpicture}
\end{document}

==> figs/fig9.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.7}
\begin{document}
\begin{tikzpicture}[scale = 1]
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = south east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\footnotesize}
            }

\begin{semilogyaxis}[%
xlabel = {Number of users per cell $ \lrc{K} $},
ylabel = {BER},
%title  = {DL - BER vs Load - Scenario 1},
enlargelimits = true,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{SP - Non-iterative - Simulation}

\addplot [ color = {red}, 
           mark  = {o},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig9-line1.dat};

        

\addlegendentry{TP - EVD based method in \cite{Muller2014Blind}}

\addplot [ color = {magenta}, 
           mark  = {diamond},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig9-line2.dat};

        

\addlegendentry{TP - LS Estimate}

\addplot [ color = {cyan}, 
           mark  = {square},
           mark options = {solid},
           style = {solid},
           line width = 1pt] table {figs/datFiles/fig9-line3.dat};

        
\end{semilogyaxis}
\end{tikzpicture}
\end{document}

==> figs/theorem1fig.tex <==
% Graphic for TeX using PGF
% Title: /u/33/upadhyk1/unix/theorem1fig.dia
% Creator: Dia v0.97.2
% CreationDate: Fri May  6 12:45:59 2016
% For: upadhyk1
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\iftoggle{oneColumn}
{
	\setlength{\du}{20\unitlength}
}
{
	\setlength{\du}{15\unitlength}
}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (15.000000\du,10.000000\du)--(15.000000\du,16.000000\du)--(22.000000\du,16.000000\du)--(22.000000\du,10.000000\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,10.000000\du)--(15.000000\du,16.000000\du)--(22.000000\du,16.000000\du)--(22.000000\du,10.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.500000\du,13.195000\du){\LARGE Pilots};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (37.000000\du,10.000000\du)--(37.000000\du,16.000000\du)--(52.000000\du,16.000000\du)--(52.000000\du,10.000000\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.000000\du,10.000000\du)--(37.000000\du,16.000000\du)--(52.000000\du,16.000000\du)--(52.000000\du,10.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (44.500000\du,13.195000\du){\LARGE Downlink Data};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.000000\du,10.000000\du)--(22.000000\du,16.000000\du)--(37.000000\du,16.000000\du)--(37.000000\du,10.000000\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.000000\du,10.000000\du)--(22.000000\du,16.000000\du)--(37.000000\du,16.000000\du)--(37.000000\du,10.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.500000\du,13.195000\du){\LARGE Uplink Data};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (15.000000\du,22.000000\du)--(15.000000\du,28.000000\du)--(22.000000\du,28.000000\du)--(22.000000\du,22.000000\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,22.000000\du)--(15.000000\du,28.000000\du)--(22.000000\du,28.000000\du)--(22.000000\du,22.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.500000\du,25.195000\du){\LARGE \begin{tabular}{c}No \\ Transmission\end{tabular}};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (37.000000\du,22.000000\du)--(37.000000\du,28.000000\du)--(52.000000\du,28.000000\du)--(52.000000\du,22.000000\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.000000\du,22.000000\du)--(37.000000\du,28.000000\du)--(52.000000\du,28.000000\du)--(52.000000\du,22.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (44.500000\du,25.195000\du){\LARGE Downlink Data};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.000000\du,22.000000\du)--(22.000000\du,28.000000\du)--(37.000000\du,28.000000\du)--(37.000000\du,22.000000\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.000000\du,22.000000\du)--(22.000000\du,28.000000\du)--(37.000000\du,28.000000\du)--(37.000000\du,22.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.500000\du,25.195000\du){\LARGE\begin{tabular}{c}Uplink Data \\+\\ Superimposed Pilots\end{tabular}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.500000\du,13.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.500000\du,13.000000\du){};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{to}
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,9.000000\du)--(22.000000\du,9.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.000000\du,8.000000\du){\LARGE$\tau$};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{to}
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,21.000000\du)--(22.000000\du,21.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.000000\du,20.000000\du){\LARGE$\tau$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.000000\du,9.000000\du){\LARGE$\cpUserSet$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.000000\du,21.000000\du){\LARGE$\spUserSet$};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{to}
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,29.000000\du)--(37.000000\du,29.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (25.000000\du,30.000000\du){\LARGE$C_u$};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{to}
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,17.000000\du)--(37.000000\du,17.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (25.000000\du,18.000000\du){\LARGE$C_u$};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{to}
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.000000\du,9.000000\du)--(52.000000\du,9.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (44.000000\du,8.000000\du){\LARGE$C_d$};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{to}
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.000000\du,21.000000\du)--(52.000000\du,21.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (44.000000\du,20.000000\du){\LARGE$C_d$};
\end{tikzpicture}

